Spinning-Charged-Hairy Black Holes in 5-d Einstein gravity

The spinning-hairy black holes that occur in Einstein gravity supplemented by a doublet of complex scalar fields are constructed within an extension of the model by a $U(1)$ gauge symmetry involving a massless vector potential. The hairy black holes then acquire an electric charge and a magnetic moment; their domain of existence is discussed in terms of the gauge coupling constant.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
